Decomposition Algorithm of an Arbitrary Pauli Exponential through a Quantum Circuit

We review the staircase algorithm to decompose the exponential of a generalized Pauli matrix and we propose two alternative recursive methods which offer more efficient quantum circuits. The first algorithm we propose, defined as the inverted staircase algorithm, is more efficient in comparison to the standard staircase algorithm in the number of one-qubit gates, giving a polynomial improvement of n/2. For our second algorithm, we introduce fermionic SWAP quantum gates and a systematic way of generalizing these. Such fermionic gates offer a simplification of the number of quantum gates, in particular of CNOT gates, in most quantum circuits. Regarding the staircase algorithm, fermionic quantum gates reduce the number of CNOT gates in roughly n/2 for a large number of qubits. In the end, we discuss the difference between the probability outcomes of fermionic and non-fermionic gates and show that, in general, due to interference, one cannot substitute fermionic gates through non-fermionic gates without altering the outcome of the circuit.

==> 1XX1Z.tex <==
\begin{tikzpicture}
		\draw (5.05,5.5)--(6.75,5.5);
            \draw (5.0,4.5)--(6.75,4.5);
            \filldraw[draw=black, fill=white] (5.5,4.75)--(6.3,4.75)--(6.3,4.25)--(5.5,4.25)--(5.5,4.75);
            \node at (5.85,4.5){$X$};
            
           

    \node at (7.5,5){$\implies$};	
    \node at (7.5,5.3){\textbf{I.}};
    \node at (7.5,4.7){$\otimes\sigma_x$};

            \draw (8.25,5.75)--(10.75,5.75);
            \draw (8.25,5)--(10.75,5);
            \draw (8.25,4.25)--(10.75,4.25);
            \filldraw[draw=black, fill=white] (9.15,4.5)--(9.85,4.5)--(9.85,4)--(9.15,4)--(9.15,4.5);
            \node at (9.5,4.25){$R_x$};          

            \draw (8.6,5) circle (4pt);
            \draw (8.6,5.13)--(8.6,4.25);
            \filldraw (8.6,4.25) circle (2pt);
            
            \draw (10.4,5) circle (4pt);
            \draw (10.4,5.13)--(10.4,4.25);
            \filldraw (10.4,4.25) circle (2pt);
            

    \node at (11.5,5){$\implies$};	
    \node at (11.5,5.3){\textbf{II.}};
    \node at (11.5,4.7){$\otimes\mathbbm{1}$};

            \draw (12.25,5.75)--(15.25,5.75);
            \draw (12.25,5.25)--(15.25,5.25);
            \draw (12.25,4.75)--(15.25,4.75);
            \draw (12.25,4.25)--(15.25,4.25);
            \filldraw[draw=black, fill=white] (13.4,4.5)--(14.1,4.5)--(14.1,4)--(13.4,4)--(13.4,4.5);
            \node at (13.75,4.25){$R_x$};

            \draw (12.55,5.25) circle (4pt);
            \draw (12.55,5.38)--(12.55,4.75);
            \filldraw (12.55,4.75) circle (2pt);

            \draw (13,4.75)--(13,4.25);
            \draw (12.9,4.65)--(13.1,4.85);
            \draw (12.9,4.85)--(13.1,4.65);
            \draw (12.9,4.15)--(13.1,4.35);
            \draw (12.9,4.35)--(13.1,4.15);

            \draw (14.95,5.25) circle (4pt);
            \draw (14.95,5.38)--(14.95,4.75);
            \filldraw (14.95,4.75) circle (2pt);

            \draw (14.5,4.75)--(14.5,4.25);
            \draw (14.4,4.65)--(14.6,4.85);
            \draw (14.4,4.85)--(14.6,4.65);
            \draw (14.4,4.15)--(14.6,4.35);
            \draw (14.4,4.35)--(14.6,4.15);
    \node at (16,5){$\implies$};	
    \node at (16,5.3){\textbf{III.}};
    \node at (16,4.7){$\otimes\sigma_z$};

            \draw (16.75,6)--(20.25,6);
            \draw (16.75,5.5)--(20.25,5.5);
            \draw (16.75,5)--(20.25,5);
            \draw (16.75,4.5)--(20.25,4.5);
            \draw (16.75,4)--(20.25,4);
            \filldraw[draw=black, fill=white] (18.1,4.25)--(18.9,4.25)--(18.9,3.75)--(18.1,3.75)--(18.1,4.25);
            \node at (18.5,4){$R_x$};

            \draw (17.05,5.5) circle (4pt);
            \draw (17.05,5.63)--(17.05,5);
            \filldraw (17.05,5) circle (2pt);
            \draw (19.95,5.5) circle (4pt);
            \draw (19.95,5.63)--(19.95,5);
            \filldraw (19.95,5) circle (2pt);

            \draw (17.5,5)--(17.5,4);
            \node at (17.5,5.15){$\sim$};
            \draw (17.4,4.9)--(17.6,5.1);
            \draw (17.4,5.1)--(17.6,4.9);
            \draw (17.4,3.9)--(17.6,4.1);
            \draw (17.4,4.1)--(17.6,3.9);

            \node at (17.35,4.75){$+$};
            \node at (17.35,4.25){$+$};

            \draw (19.5,5)--(19.5,4);
            \node at (19.5,5.15){$\sim$};
            \draw (19.4,4.9)--(19.6,5.1);
            \draw (19.4,5.1)--(19.6,4.9);
            \draw (19.4,3.9)--(19.6,4.1);
            \draw (19.4,4.1)--(19.6,3.9);

            \node at (19.35,4.75){$+$};
            \node at (19.35,4.25){$+$};
            
\end{tikzpicture}

==> CNOT++----++.tex <==
\begin{tikzpicture}

\draw (5,6)--(6,6);
\draw (5,5.5)--(6,5.5);
\draw (5,5)--(6,5);
\draw (5,4.5)--(6,4.5);
\draw (5,4)--(6,4);

\draw (5.5,6) circle (4pt);
\filldraw (5.5,4) circle (2pt);
\draw (5.5,6.15)--(5.5,4);
\node at (5.25,5.83){$+$};
\node at (5.25,5.63){$+$};
\node at (5.25,5.34){$-$};
\node at (5.25,5.16){$-$};
\node at (5.25,4.84){$-$};
\node at (5.25,4.66){$-$};
\node at (5.25,4.35){$+$};
\node at (5.25,4.15){$+$};

\node at (6.75,5){$\implies$};	
\node at (6.75,5.3){\textbf{III.}};


\draw (7.5,6)--(9.5,6);
\draw (7.5,5.5)--(9.5,5.5);
\draw (7.5,5)--(9.5,5);
\draw (7.5,4.5)--(9.5,4.5);
\draw (7.5,4)--(9.5,4);

\draw (8.5,5.5) circle (4pt);
\filldraw (8.5,4) circle (2pt);
\draw (8.5,5.63)--(8.5,4);
\node at (8.25,5.25){$+$};
\node at (8.25,4.88){$+$};
\node at (8.25,4.63){$-$};
\node at (8.25,4.25){$-$};

\node at (7.75,6.15){$\sim$};
\draw (7.75,6)--(7.75,5.5);
\draw (7.65,5.9)--(7.85,6.1);
\draw (7.65,6.1)--(7.85,5.9);
\draw (7.65,5.4)--(7.85,5.6);
\draw (7.65,5.6)--(7.85,5.4);
\node at (9.25,6.15){$\sim$};
\draw (9.25,6)--(9.25,5.5);
\draw (9.15,5.9)--(9.35,6.1);
\draw (9.15,6.1)--(9.35,5.9);
\draw (9.15,5.4)--(9.35,5.6);
\draw (9.15,5.6)--(9.35,5.4);

\node at (10.25,5){$\implies$};	
\node at (10.25,5.3){\textbf{II.}};

\draw (11,6)--(13.5,6);
\draw (11,5.5)--(13.5,5.5);
\draw (11,5)--(13.5,5);
\draw (11,4.5)--(13.5,4.5);
\draw (11,4)--(13.5,4);

\draw (12.25,5) circle (4pt);
\filldraw (12.25,4) circle (2pt);
\draw (12.25,5.13)--(12.25,4);
\node at (12,4.75){$+$};
\node at (12,4.25){$+$};


\node at (11.25,6.15){$\sim$};
\draw (11.25,6)--(11.25,5.5);
\draw (11.15,5.9)--(11.35,6.1);
\draw (11.15,6.1)--(11.35,5.9);
\draw (11.15,5.4)--(11.35,5.6);
\draw (11.15,5.6)--(11.35,5.4);
\node at (13.25,6.15){$\sim$};
\draw (13.25,6)--(13.25,5.5);
\draw (13.15,5.9)--(13.35,6.1);
\draw (13.15,6.1)--(13.35,5.9);
\draw (13.15,5.4)--(13.35,5.6);
\draw (13.15,5.6)--(13.35,5.4);

\node at (11.75,5.65){$\sim$};
\draw (11.75,5.5)--(11.75,5);
\draw (11.65,5.4)--(11.85,5.6);
\draw (11.65,5.6)--(11.85,5.4);
\draw (11.65,4.9)--(11.85,5.1);
\draw (11.65,5.1)--(11.85,4.9);
\node at (12.75,5.65){$\sim$};
\draw (12.75,5.5)--(12.75,5);
\draw (12.65,5.4)--(12.85,5.6);
\draw (12.65,5.6)--(12.85,5.4);
\draw (12.65,4.9)--(12.85,5.1);
\draw (12.65,5.1)--(12.85,4.9);

\node at (14.25,5){$\implies$};	
\node at (14.25,5.3){\textbf{I.}};

\draw (15,6)--(18,6);
\draw (15,5.5)--(18,5.5);
\draw (15,5)--(18,5);
\draw (15,4.5)--(18,4.5);
\draw (15,4)--(18,4);

\draw (16.5,4.5) circle (4pt);
\filldraw (16.5,4) circle (2pt);
\draw (16.5,4.63)--(16.5,4);

\node at (15.25,6.15){$\sim$};
\draw (15.25,6)--(15.25,5.5);
\draw (15.15,5.9)--(15.35,6.1);
\draw (15.15,6.1)--(15.35,5.9);
\draw (15.15,5.4)--(15.35,5.6);
\draw (15.15,5.6)--(15.35,5.4);
\node at (17.75,6.15){$\sim$};
\draw (17.75,6)--(17.75,5.5);
\draw (17.65,5.9)--(17.85,6.1);
\draw (17.65,6.1)--(17.85,5.9);
\draw (17.65,5.4)--(17.85,5.6);
\draw (17.65,5.6)--(17.85,5.4);

\node at (15.65,5.65){$\sim$};
\draw (15.65,5.5)--(15.65,5);
\draw (15.55,5.4)--(15.75,5.6);
\draw (15.55,5.6)--(15.75,5.4);
\draw (15.55,4.9)--(15.75,5.1);
\draw (15.55,5.1)--(15.75,4.9);
\node at (17.35,5.65){$\sim$};
\draw (17.35,5.5)--(17.35,5);
\draw (17.25,5.4)--(17.45,5.6);
\draw (17.25,5.6)--(17.45,5.4);
\draw (17.25,4.9)--(17.45,5.1);
\draw (17.25,5.1)--(17.45,4.9);

\draw (16.05,5)--(16.05,4.5);
\draw (15.95,4.9)--(16.15,5.1);
\draw (15.95,5.1)--(16.15,4.9);
\draw (15.95,4.4)--(16.15,4.6);
\draw (15.95,4.6)--(16.15,4.4);
\draw (16.95,5)--(16.95,4.5);
\draw (16.85,4.9)--(17.05,5.1);
\draw (16.85,5.1)--(17.05,4.9);
\draw (16.85,4.4)--(17.05,4.6);
\draw (16.85,4.6)--(17.05,4.4);
\end{tikzpicture}

==> CNOT++.tex <==
\begin{tikzpicture}%[scale=1.2]
    

    \draw (4.5,8)--(5.5,8);
    \draw (4.5,7.25)--(5.5,7.25);
    \draw (4.5,6.5)--(5.5,6.5);

    \draw (5,8) circle (4pt);
    \filldraw (5,6.5) circle (2pt);
    \draw (5,8.15)--(5,6.5);
    \node at (4.7,7.63){$+$};
    \node at (4.7,6.87){$+$};

    \node at (6,7.25){$:=$};

    \draw (6.5,8)--(8.5,8);
    \draw (6.5,7.25)--(8.5,7.25);
    \draw (6.5,6.5)--(8.5,6.5);

    
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.35)--(7.1,7.15);
    \draw (6.9,7.15)--(7.1,7.35);
    \draw (7,8)--(7,7.25);

    \draw (7.5,7.25) circle (4pt);
    \filldraw (7.5,6.5) circle (2pt);
    \draw (7.5,7.4)--(7.5,6.5);

    
    \draw (7.9,8.1)--(8.1,7.9);
    \draw (7.9,7.9)--(8.1,8.1);
    \draw (7.9,7.35)--(8.1,7.15);
    \draw (7.9,7.15)--(8.1,7.35);
    \draw (8,8)--(8,7.25);

    \node at (9,7.25){$\equiv$};

    \node at (9.65,8.25){$1$};
    \node at (9.95,7.95){$0$};
    \node at (10.25,7.65){$1$};
    \node at (10.55,7.35){$0$};
    \node at (10.85,7.05){$1$};
    \node at (11.15,6.75){$0$};
    \node at (11.45,6.45){$1$};
    \node at (11.75,6.15){$0$};

    \node at (11.05,7.95){$+1$};
    \node at (9.85,6.75){$+1$};
    \node at (11.65,7.35){$+1$};
    \node at (10.45,6.15){$+1$};

    \draw[red] (11.05,7.95) circle (8pt);
    \draw[red] (11.65,7.35) circle (8pt);
    
    \filldraw (10.55,7.95) circle (.3pt);
    \filldraw (10.25,7.95) circle (.3pt);
    \filldraw (10.85,7.95) circle (.3pt);
    
    
    \filldraw (9.95,7.65) circle (.3pt);
    \filldraw (9.95,7.35) circle (.3pt);
    \filldraw (9.95,7.05) circle (.3pt);

    \filldraw (10.25,7.05) circle (.3pt);
    \filldraw (10.55,7.05) circle (.3pt);

    \filldraw (10.85,7.35) circle (.3pt);
    

    \filldraw (11.15,7.35) circle (.3pt);

    \filldraw (11.45,7.05) circle (.3pt);
    \filldraw (11.45,6.75) circle (.3pt);
    \filldraw (11.45,7.35) circle (.3pt);

    \filldraw (11.15,6.45) circle (.3pt);
    \filldraw (10.85,6.45) circle (.3pt);
    \filldraw (10.55,6.45) circle (.3pt);

    \filldraw (10.55,6.75) circle (.3pt);

    \filldraw (10.85,7.65) circle (.3pt);

    \draw (9.5,8.55) to [out=180, in=180, looseness=.25] ($(9.5,8.5)!1!(9.5,6)$);
    \draw (12.1,8.55) to [out=0, in=0, looseness=.25] ($(12.1,8.5)!1!(12.1,6)$);

    
\end{tikzpicture}

==> CNOT+-.tex <==
\begin{tikzpicture}%[scale=1.2]
    

    \draw (4.5,8)--(5.5,8);
    \draw (4.5,7.25)--(5.5,7.25);
    \draw (4.5,6.5)--(5.5,6.5);

    \draw (5,8) circle (4pt);
    \filldraw (5,6.5) circle (2pt);
    \draw (5,8.15)--(5,6.5);
    \node at (4.7,7.63){$+$};
    \node at (4.7,6.87){$-$};

    \node at (6,7.25){$:=$};

    \draw (6.5,8)--(8.5,8);
    \draw (6.5,7.25)--(8.5,7.25);
    \draw (6.5,6.5)--(8.5,6.5);

    \node at (7,8.2){$\sim$};
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.35)--(7.1,7.15);
    \draw (6.9,7.15)--(7.1,7.35);
    \draw (7,8)--(7,7.25);

    \draw (7.5,7.25) circle (4pt);
    \filldraw (7.5,6.5) circle (2pt);
    \draw (7.5,7.4)--(7.5,6.5);

    \node at (8,8.2){$\sim$};
    \draw (7.9,8.1)--(8.1,7.9);
    \draw (7.9,7.9)--(8.1,8.1);
    \draw (7.9,7.35)--(8.1,7.15);
    \draw (7.9,7.15)--(8.1,7.35);
    \draw (8,8)--(8,7.25);

    \node at (9,7.25){$\equiv$};

    \node at (9.65,8.25){$1$};
    \node at (9.95,7.95){$0$};
    \node at (10.25,7.65){$1$};
    \node at (10.55,7.35){$0$};
    \node at (10.85,7.05){$1$};
    \node at (11.15,6.75){$0$};
    \node at (11.45,6.45){$1$};
    \node at (11.75,6.15){$0$};

    \node at (11.05,7.95){$+1$};
    \node at (9.85,6.75){$+1$};
    \node at (11.65,7.35){$-1$};
    \node at (10.45,6.15){$-1$};

\draw[red] (11.05,7.95) circle (8pt);
\draw[blue] (11.65,7.35) circle (8pt);

    \filldraw (10.55,7.95) circle (.3pt);
    \filldraw (10.25,7.95) circle (.3pt);
    \filldraw (10.85,7.95) circle (.3pt);
    
    
    \filldraw (9.95,7.65) circle (.3pt);
    \filldraw (9.95,7.35) circle (.3pt);
    \filldraw (9.95,7.05) circle (.3pt);

    \filldraw (10.25,7.05) circle (.3pt);
    \filldraw (10.55,7.05) circle (.3pt);

    \filldraw (10.85,7.35) circle (.3pt);
    

    \filldraw (11.15,7.35) circle (.3pt);

    \filldraw (11.45,7.05) circle (.3pt);
    \filldraw (11.45,6.75) circle (.3pt);
    \filldraw (11.45,7.35) circle (.3pt);

    \filldraw (11.15,6.45) circle (.3pt);
    \filldraw (10.85,6.45) circle (.3pt);
    \filldraw (10.55,6.45) circle (.3pt);

    \filldraw (10.55,6.75) circle (.3pt);

    \filldraw (10.85,7.65) circle (.3pt);

    \draw (9.5,8.55) to [out=180, in=180, looseness=.25] ($(9.5,8.5)!1!(9.5,6)$);
    \draw (12.1,8.55) to [out=0, in=0, looseness=.25] ($(12.1,8.5)!1!(12.1,6)$);
    
\end{tikzpicture}

==> FSWAP.tex <==
\begin{tikzpicture}%[scale=1.2]
    \draw (6.5,8)--(7.5,8);
    \draw (6.5,7)--(7.5,7);

    \node at (7,8.15){$\sim$};
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.1)--(7.1,6.9);
    \draw (6.9,6.9)--(7.1,7.1);
    \draw (7,8)--(7,7);

    \node at (8,7.5){$:=$};

    \draw (8.5,8)--(10.25,8);
    \draw (8.5,7)--(10.25,7);
    
    \draw (8.9,8.1)--(9.1,7.9);
    \draw (8.9,7.9)--(9.1,8.1);
    \draw (8.9,7.1)--(9.1,6.9);
    \draw (8.9,6.9)--(9.1,7.1);
    \draw (9,8)--(9,7);

    \draw (9.75,8)--(9.75,7);
    \filldraw (9.75,8) circle (2pt);
    \filldraw[draw=black, fill=white] (9.5,6.75) rectangle ++(15pt,15pt);
    \node at (9.75,7){\large Z};

    \node at (10.75,7.5){$\equiv$};

    \draw (11.25,8)--(14.5,8);
    \draw (11.25,7)--(14.5,7);

    \draw (11.65,8.1)--(11.85,7.9);
    \draw (11.65,7.9)--(11.85,8.1);
    \draw (11.65,7.1)--(11.85,6.9);
    \draw (11.65,6.9)--(11.85,7.1);
    \draw (11.75,8)--(11.75,7);

    \filldraw[draw=black, fill=white] (12.25,6.75) rectangle ++(15pt,15pt);
    \node at (12.5,7){\large H};

    \draw (13.25,7) circle (4pt);
    \draw (13.25,6.85)--(13.25,8);
    \filldraw (13.25,8) circle (2pt);

    \filldraw[draw=black, fill=white] (13.75,6.75) rectangle ++(15pt,15pt);
    \node at (14,7){\large H};
\end{tikzpicture}

==> RelationCNOT.tex <==
\begin{tikzpicture}%[scale=1.2]
    \draw (6.5,8)--(7.5,8);
    \draw (6.5,7)--(7.5,7);

    
    \draw (7,7) circle (4pt);
    \filldraw (7,8) circle (2pt);
    \draw (7,8)--(7,6.87);

    \node at (8,7.5){$\equiv$};

    \draw (8.5,8)--(10.5,8);
    \draw (8.5,7)--(10.5,7);
    
    
    \filldraw[draw=black, fill=white] (8.6,6.75) rectangle ++(15pt,15pt);
    \node at (8.87,7){\large H};
    \filldraw[draw=black, fill=white] (8.6,7.75) rectangle ++(15pt,15pt);
    \node at (8.87,8){\large H};

    \draw (9.5,8) circle (4pt);
    \filldraw (9.5,7) circle (2pt);
    \draw (9.5,8.13)--(9.5,7);

    \filldraw[draw=black, fill=white] (9.87,6.75) rectangle ++(15pt,15pt);
    \node at (10.15,7){\large H};
    \filldraw[draw=black, fill=white] (9.87,7.75) rectangle ++(15pt,15pt);
    \node at (10.15,8){\large H};

    \node at (5.75,8){$\ket{i-1}$};
    \node at (6,7){$\ket{i}$};
    

 
\end{tikzpicture}

==> SWAP++.tex <==
\begin{tikzpicture}%[scale=1.2]

    \draw (4.5,8)--(5.5,8);
    \draw (4.5,7.25)--(5.5,7.25);
    \draw (4.5,6.5)--(5.5,6.5);


    
    \draw (4.9,7.9)--(5.1,8.1);
    \draw (4.9,8.1)--(5.1,7.9);
    \draw (4.9,6.4)--(5.1,6.6);
    \draw (4.9,6.6)--(5.1,6.4);
    \draw (5,8)--(5,6.5);
    \node at (4.7,7.63){$+$};
    \node at (4.7,6.87){$+$};

    \node at (6,7.25){$:=$};

    \draw (6.5,8)--(8.5,8);
    \draw (6.5,7.25)--(8.5,7.25);
    \draw (6.5,6.5)--(8.5,6.5);

    
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.35)--(7.1,7.15);
    \draw (6.9,7.15)--(7.1,7.35);
    \draw (7,8)--(7,7.25);

    
    \draw (7.4,7.15)--(7.6,7.35);
    \draw (7.4,7.35)--(7.6,7.15);
    \draw (7.4,6.4)--(7.6,6.6);
    \draw (7.4,6.6)--(7.6,6.4);
    \draw (7.5,7.25)--(7.5,6.5);

    
    \draw (7.9,8.1)--(8.1,7.9);
    \draw (7.9,7.9)--(8.1,8.1);
    \draw (7.9,7.35)--(8.1,7.15);
    \draw (7.9,7.15)--(8.1,7.35);
    \draw (8,8)--(8,7.25);

    \node at (9,7.25){$\equiv$};

    \node at (9.65,8.25){$1$};
    \node at (9.95,7.95){$0$};
    \node at (10.25,7.65){$1$};
    \node at (10.55,7.35){$0$};
    \node at (10.85,7.05){$0$};
    \node at (11.15,6.75){$1$};
    \node at (11.45,6.45){$0$};
    \node at (11.75,6.15){$1$};

    \node at (10.75,7.95){$+1$};
    \node at (9.85,7.05){$+1$};
    \node at (11.35,7.35){$+1$};
    \node at (10.45,6.45){$+1$};

    \draw[red] (10.75,7.95) circle (8pt);
    \draw[red] (11.35,7.35) circle (8pt);

    \filldraw (10.55,7.95) circle (.3pt);
    \filldraw (10.25,7.95) circle (.3pt);
    
    \filldraw (9.95,7.65) circle (.3pt);
    \filldraw (9.95,7.35) circle (.3pt);

    \filldraw (10.25,7.05) circle (.3pt);
    \filldraw (10.55,7.05) circle (.3pt);

    \filldraw (10.85,7.35) circle (.3pt);
    

    \filldraw (11.15,7.35) circle (.3pt);

    \filldraw (11.45,7.05) circle (.3pt);
    \filldraw (11.45,6.75) circle (.3pt);

    \filldraw (11.15,6.45) circle (.3pt);
    \filldraw (10.85,6.45) circle (.3pt);

    \filldraw (10.55,6.75) circle (.3pt);

    \filldraw (10.85,7.65) circle (.3pt);

    
    
    \draw (9.5,8.55) to [out=180, in=180, looseness=.25] ($(9.5,8.5)!1!(9.5,6)$);
    \draw (12.1,8.55) to [out=0, in=0, looseness=.25] ($(12.1,8.5)!1!(12.1,6)$);
    
\end{tikzpicture}

==> SWAP+-.tex <==
\begin{tikzpicture}

    \draw (4.5,8)--(5.5,8);
    \draw (4.5,7.25)--(5.5,7.25);
    \draw (4.5,6.5)--(5.5,6.5);

    
    
    \draw (4.9,7.9)--(5.1,8.1);
    \draw (4.9,8.1)--(5.1,7.9);
    \draw (4.9,6.4)--(5.1,6.6);
    \draw (4.9,6.6)--(5.1,6.4);
    \draw (5,8)--(5,6.5);
    \node at (4.7,7.63){$+$};
    \node at (4.7,6.87){$-$};

    \node at (6,7.25){$:=$};

    \draw (6.5,8)--(8.5,8);
    \draw (6.5,7.25)--(8.5,7.25);
    \draw (6.5,6.5)--(8.5,6.5);

    \node at (7,8.2){$\sim$};
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.35)--(7.1,7.15);
    \draw (6.9,7.15)--(7.1,7.35);
    \draw (7,8)--(7,7.25);

    
    \draw (7.4,7.15)--(7.6,7.35);
    \draw (7.4,7.35)--(7.6,7.15);
    \draw (7.4,6.4)--(7.6,6.6);
    \draw (7.4,6.6)--(7.6,6.4);
    \draw (7.5,7.25)--(7.5,6.5);

    \node at (8,8.2){$\sim$};
    \draw (7.9,8.1)--(8.1,7.9);
    \draw (7.9,7.9)--(8.1,8.1);
    \draw (7.9,7.35)--(8.1,7.15);
    \draw (7.9,7.15)--(8.1,7.35);
    \draw (8,8)--(8,7.25);

    \node at (9,7.25){$\equiv$};

    \node at (9.65,8.25){$1$};
    \node at (9.95,7.95){$0$};
    \node at (10.25,7.65){$1$};
    \node at (10.55,7.35){$0$};
    \node at (10.85,7.05){$0$};
    \node at (11.15,6.75){$1$};
    \node at (11.45,6.45){$0$};
    \node at (11.75,6.15){$1$};

    \node at (10.75,7.95){$+1$};
    \node at (9.85,7.05){$+1$};
    \node at (11.35,7.35){$-1$};
    \node at (10.45,6.45){$-1$};

    \draw[red] (10.75,7.95) circle (8pt);
    \draw[blue] (11.35,7.35) circle (8pt);

    \filldraw (10.55,7.95) circle (.3pt);
    \filldraw (10.25,7.95) circle (.3pt);
    
    \filldraw (9.95,7.65) circle (.3pt);
    \filldraw (9.95,7.35) circle (.3pt);

    \filldraw (10.25,7.05) circle (.3pt);
    \filldraw (10.55,7.05) circle (.3pt);

    \filldraw (10.85,7.35) circle (.3pt);
    

    \filldraw (11.15,7.35) circle (.3pt);

    \filldraw (11.45,7.05) circle (.3pt);
    \filldraw (11.45,6.75) circle (.3pt);

    \filldraw (11.15,6.45) circle (.3pt);
    \filldraw (10.85,6.45) circle (.3pt);

    \filldraw (10.55,6.75) circle (.3pt);

    \filldraw (10.85,7.65) circle (.3pt);

    \draw (9.5,8.55) to [out=180, in=180, looseness=.25] ($(9.5,8.5)!1!(9.5,6)$);
    \draw (12.1,8.55) to [out=0, in=0, looseness=.25] ($(12.1,8.5)!1!(12.1,6)$);
\end{tikzpicture}

==> XX.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX

            \filldraw[draw=white, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75); %cheap trick to vertically align images
            \node at (3.75,8.25){a)};
		
		\draw (4,7.63)--(7,7.63);
            \draw (4,6.88)--(7,6.88);

		
            \draw (4.8,7.63) circle (4pt);
            \draw (6.2,7.63) circle (4pt);
            \filldraw (4.8,6.88) circle (2pt);
		\filldraw (6.2,6.88) circle (2pt);
            \draw (4.8,7.76)--(4.8,6.88);
		\draw (6.2,7.76)--(6.2,6.88);
		\filldraw[draw=black, fill=white] (5.15,7.13)--(5.85,7.13)--(5.85,6.63)--(5.15,6.63)--(5.15,7.13);
            \node at (5.5,6.88){$R_x$};
		

            
            


				
	\end{tikzpicture}

==> XXX.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
            \node at (3.75,8.25){b)};
		\draw (4,8)--(7,8);
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);

		\draw (4.3,8) circle (4pt);
		\draw (6.7,8) circle (4pt);
		\filldraw (4.3,7.25) circle (2pt);
		\filldraw (6.7,7.25) circle (2pt);
		\draw (4.3,8.15)--(4.3,7.25);
		\draw (6.7,8.15)--(6.7,7.25);
            \draw (4.8,7.25) circle (4pt);
            \draw (6.2,7.25) circle (4pt);
            \filldraw (4.8,6.5) circle (2pt);
		\filldraw (6.2,6.5) circle (2pt);
            \draw (4.8,7.38)--(4.8,6.5);
		\draw (6.2,7.38)--(6.2,6.5);
		\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            \node at (5.5,6.5){$R_x$};
		
            
            


				
	\end{tikzpicture}

==> XXXvsYYY.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
          %  \node at (3.75,8.25){a)};
		%\draw (4,8)--(7,8);
		%\draw (4,7.25)--(7,7.25);
            %\draw (4,6.5)--(7,6.5);

		%\draw (4.3,8) circle (4pt);
		%\draw (6.7,8) circle (4pt);
		%\filldraw (4.3,7.25) circle (2pt);
		%\filldraw (6.7,7.25) circle (2pt);
		%\draw (4.3,8.15)--(4.3,7.25);
		%\draw (6.7,8.15)--(6.7,7.25);
            %\draw (4.8,7.25) circle (4pt);
            %\draw (6.2,7.25) circle (4pt);
            %\filldraw (4.8,6.5) circle (2pt);
		%\filldraw (6.2,6.5) circle (2pt);
            %\draw (4.8,7.38)--(4.8,6.5);
		%\draw (6.2,7.38)--(6.2,6.5);
		%\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            %\node at (5.5,6.5){$R_x$};
		
		
%YYY
            
            %\node at (7.5,8.25){b)};
            \draw (7.75,8)--(12.25,8);
            \draw (7.75,7.25)--(12.25,7.25);
            \draw (7.75,6.5)--(12.25,6.5);
		\filldraw[draw=black, fill=white] (9.65,6.75)--(10.35,6.75)--(10.35,6.25)--(9.65,6.25)--(9.65,6.75);
            \node at (10,6.5){$R_x$};
            \draw (9.3,7.25) circle (4pt);
            \draw (10.7,7.25) circle (4pt);
            \filldraw (9.3,6.5) circle (2pt);
		\filldraw (10.7,6.5) circle (2pt);
            \draw (9.3,7.38)--(9.3,6.5);
		\draw (10.7,7.38)--(10.7,6.5);
            \draw (8.8,8) circle (4pt);
		\draw (11.2,8) circle (4pt);
		\filldraw (8.8,7.25) circle (2pt);
		\filldraw (11.2,7.25) circle (2pt);
		\draw (8.8,8.15)--(8.8,7.25);
		\draw (11.2,8.15)--(11.2,7.25);

            \filldraw[draw=black, fill=white] (7.85,7.75) rectangle ++(20pt,15pt);
            \node at (8.25,8){\large $\frac{\pi}{2}$};
            \filldraw[draw=black, fill=white] (7.85,7) rectangle ++(20pt,15pt);
            \node at (8.25,7.25){\large $\frac{\pi}{2}$};
            \filldraw[draw=black, fill=white] (7.85,6.25) rectangle ++(20pt,15pt);
            \node at (8.25,6.5){\large $\frac{\pi}{2}$};

            \filldraw[draw=black, fill=white] (11.45,7.75) rectangle ++(20pt,15pt);
            \node at (11.75,8){\large $-\frac{\pi}{2}$};
            \filldraw[draw=black, fill=white] (11.45,7) rectangle ++(20pt,15pt);
            \node at (11.75,7.25){\large $-\frac{\pi}{2}$};
            \filldraw[draw=black, fill=white] (11.45,6.25) rectangle ++(20pt,15pt);
            \node at (11.75,6.5){\large $-\frac{\pi}{2}$};

            
            
            


				
	\end{tikzpicture}

==> XXXvsZXY.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
            \node at (3.75,8.25){a)};
		\draw (4,8)--(7,8);
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);

		\draw (4.3,8) circle (4pt);
		\draw (6.7,8) circle (4pt);
		\filldraw (4.3,7.25) circle (2pt);
		\filldraw (6.7,7.25) circle (2pt);
		\draw (4.3,8.15)--(4.3,7.25);
		\draw (6.7,8.15)--(6.7,7.25);
            \draw (4.8,7.25) circle (4pt);
            \draw (6.2,7.25) circle (4pt);
            \filldraw (4.8,6.5) circle (2pt);
		\filldraw (6.2,6.5) circle (2pt);
            \draw (4.8,7.38)--(4.8,6.5);
		\draw (6.2,7.38)--(6.2,6.5);
		\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            \node at (5.5,6.5){$R_x$};
		
		
%ZXY
            \node at (7.5,8.25){b)};
            \draw (7.75,8)--(12.25,8);
            \draw (7.75,7.25)--(12.25,7.25);
            \draw (7.75,6.5)--(12.25,6.5);
		\filldraw[draw=black, fill=white] (9.65,6.75)--(10.35,6.75)--(10.35,6.25)--(9.65,6.25)--(9.65,6.75);
            \node at (10,6.5){$R_x$};
            \draw (9.3,7.25) circle (4pt);
            \draw (10.7,7.25) circle (4pt);
            \filldraw (9.3,6.5) circle (2pt);
		\filldraw (10.7,6.5) circle (2pt);
            \draw (9.3,7.38)--(9.3,6.5);
		\draw (10.7,7.38)--(10.7,6.5);
            \draw (8.8,8) circle (4pt);
		\draw (11.2,8) circle (4pt);
		\filldraw (8.8,7.25) circle (2pt);
		\filldraw (11.2,7.25) circle (2pt);
		\draw (8.8,8.15)--(8.8,7.25);
		\draw (11.2,8.15)--(11.2,7.25);

            \filldraw[draw=black, fill=white] (7.85,7.75) rectangle ++(20pt,15pt);
            \node at (8.2,8){$H$};
            
            \filldraw[draw=black, fill=white] (7.85,6.25) rectangle ++(20pt,15pt);
            \node at (8.25,6.5){\large $\frac{\pi}{2}$};

            \filldraw[draw=black, fill=white] (11.45,7.75) rectangle ++(20pt,15pt);
            \node at (11.8,8){$H$};
            
            \filldraw[draw=black, fill=white] (11.45,6.25) rectangle ++(20pt,15pt);
            \node at (11.75,6.5){\large $-\frac{\pi}{2}$};
            
            


				
	\end{tikzpicture}

==> XXY.tex <==
\begin{tikzpicture}%[scale=1.2]
		
%XXY
            \draw (7.75,8)--(12.25,8);
            \draw (7.75,7.25)--(12.25,7.25);
            \draw (7.75,6.5)--(12.25,6.5);
		\filldraw[draw=black, fill=white] (9.65,6.75)--(10.35,6.75)--(10.35,6.25)--(9.65,6.25)--(9.65,6.75);
            \node at (10,6.5){$R_x$};
            \draw (9.3,7.25) circle (4pt);
            \draw (10.7,7.25) circle (4pt);
            \filldraw (9.3,6.5) circle (2pt);
		\filldraw (10.7,6.5) circle (2pt);
            \draw (9.3,7.38)--(9.3,6.5);
		\draw (10.7,7.38)--(10.7,6.5);
            \draw (8.8,8) circle (4pt);
		\draw (11.2,8) circle (4pt);
		\filldraw (8.8,7.25) circle (2pt);
		\filldraw (11.2,7.25) circle (2pt);
		\draw (8.8,8.15)--(8.8,7.25);
		\draw (11.2,8.15)--(11.2,7.25);

            
            \filldraw[draw=black, fill=white] (7.85,6.25) rectangle ++(20pt,15pt);
            \node at (8.25,6.5){\large $\frac{\pi}{2}$};

            
            \filldraw[draw=black, fill=white] (11.45,6.25) rectangle ++(20pt,15pt);
            \node at (11.75,6.5){\large $-\frac{\pi}{2}$};
            
            


				
	\end{tikzpicture}

==> XXYYZZ.tex <==
\begin{tikzpicture}
		\draw (4.5,5.5)--(14.35,5.5);
            \draw (4.5,4.25)--(14.35,4.25);
            \filldraw[draw=black, fill=white] (5.25,4.5)--(6.55,4.5)--(6.55,4)--(5.25,4)--(5.25,4.5);
            \node at (5.9,4.25){$R_x\left(2\Delta t\right)$};

            \draw (4.85,5.5) circle (5pt);
            \filldraw (4.85,4.25) circle (2pt);
            \draw (4.85,5.65)--(4.85,4.25);

            \draw (7,5.5) circle (5pt);
            \filldraw (7,4.25) circle (2pt);
            \draw (7,5.65)--(7,4.25);

            \filldraw[draw=black, fill=white] (7.4,4.5)--(8,4.5)--(8,4)--(7.4,4)--(7.4,4.5);
            \node at (7.7,4.25){\large $\frac{\pi}{2}$};

            \filldraw[draw=black, fill=white] (7.4,5.75)--(8,5.75)--(8,5.25)--(7.4,5.25)--(7.4,5.75);
            \node at (7.7,5.5){\large $\frac{\pi}{2}$};

            \draw (8.4,5.5) circle (5pt);
            \filldraw (8.4,4.25) circle (2pt);
            \draw (8.4,5.65)--(8.4,4.25);

            \filldraw[draw=black, fill=white] (8.8,4.5)--(10.1,4.5)--(10.1,4)--(8.8,4)--(8.8,4.5);
            \node at (9.45,4.25){$R_x\left(2\Delta t\right)$};

            \draw (10.5,5.5) circle (5pt);
            \filldraw (10.5,4.25) circle (2pt);
            \draw (10.5,5.65)--(10.5,4.25);

            \filldraw[draw=black, fill=white] (10.9,4.5)--(11.5,4.5)--(11.5,4)--(10.9,4)--(10.9,4.5);
            \node at (11.2,4.25){\large $-\frac{\pi}{2}$};

            \filldraw[draw=black, fill=white] (10.9,5.75)--(11.5,5.75)--(11.5,5.25)--(10.9,5.25)--(10.9,5.75);
            \node at (11.2,5.5){\large $-\frac{\pi}{2}$};

            \draw (11.9,4.25) circle (5pt);
            \filldraw (11.9,5.5) circle (2pt);
            \draw (11.9,5.5)--(11.9,4.1);

            \filldraw[draw=black, fill=white] (12.3,4.5)--(13.6,4.5)--(13.6,4)--(12.3,4)--(12.3,4.5);
            \node at (12.95,4.25){$R_z\left(2\Delta t\right)$};

            \draw (14,4.25) circle (5pt);
            \filldraw (14,5.5) circle (2pt);
            \draw (14,5.5)--(14,4.1);

            
            
\end{tikzpicture}

==> XXZ.tex <==
\begin{tikzpicture}%[scale=1.2]
		
%XXZ
            \draw (8.25,8)--(11.75,8);
            \draw (8.25,7.25)--(11.75,7.25);
            \draw (8.25,6.5)--(11.75,6.5);
		\filldraw[draw=black, fill=white] (9.65,6.75)--(10.35,6.75)--(10.35,6.25)--(9.65,6.25)--(9.65,6.75);
            \node at (10,6.5){$R_x$};

            \node at (9.3,7.4){$\sim$};            
            \draw (9.2,7.15)--(9.4,7.35);
            \draw (9.2,7.35)--(9.4,7.15);
            \draw (9.2,6.4)--(9.4,6.6);
            \draw (9.2,6.6)--(9.4,6.4);
            \node at (10.7,7.4){$\sim$}; 
            \draw (10.6,7.15)--(10.8,7.35);
            \draw (10.6,7.35)--(10.8,7.15);
            \draw (10.6,6.4)--(10.8,6.6);
            \draw (10.6,6.6)--(10.8,6.4);
            
            \draw (9.3,7.25)--(9.3,6.5);
		\draw (10.7,7.25)--(10.7,6.5);
  
            \draw (8.8,8) circle (4pt);
		\draw (11.2,8) circle (4pt);
		\filldraw (8.8,7.25) circle (2pt);
		\filldraw (11.2,7.25) circle (2pt);
		\draw (8.8,8.15)--(8.8,7.25);
		\draw (11.2,8.15)--(11.2,7.25);

            
           
            
            


				
	\end{tikzpicture}

==> XZ.tex <==
\begin{tikzpicture}%[scale=1.2]
    %X1X2
            \node at (3.5,8.25){a)};
		\draw (3.75,8)--(6.9,8);
		\draw (3.75,7)--(6.9,7);

		\draw (4.75,8) circle (4pt);
		\draw (5.9,8) circle (4pt);
		\filldraw (4.75,7) circle (2pt);
		\filldraw (5.9,7) circle (2pt);
		\draw (4.75,8.15)--(4.75,7);
		\draw (5.9,8.15)--(5.9,7);
            \filldraw[draw=black, fill=white] (5,6.75) rectangle ++(18pt,15pt);
            \node at (5.3,7){$R_x$};
            \filldraw[draw=black, fill=white] (3.85,6.75) rectangle ++(18pt,15pt);
            \node at (4.15,7){$H$};
            \filldraw[draw=black, fill=white] (6.15,6.75) rectangle ++(18pt,15pt);
            \node at (6.45,7){$H$};
            
		
		
%Z1Z2
            \node at (7.5,8.25){b)};
            \draw (7.75,8)--(9.75,8);
            \draw (7.75,7)--(9.75,7);
            \filldraw[draw=black, fill=white] (8.4,6.75) rectangle ++(18pt,15pt);
            \node at (8.7,7){$R_x$};

            \node at (8.1,8.15){$\sim$};
            \draw (8.1,8)--(8.1,7);
            \draw (8,7.9)--(8.2,8.1);
            \draw (8,8.1)--(8.2,7.9);
            \draw (8,6.9)--(8.2,7.1);
            \draw (8,7.1)--(8.2,6.9);
            \node at (9.4,8.15){$\sim$};
            \draw (9.4,8)--(9.4,7);	
            \draw (9.3,7.9)--(9.5,8.1);
            \draw (9.3,8.1)--(9.5,7.9);
            \draw (9.3,6.9)--(9.5,7.1);
            \draw (9.3,7.1)--(9.5,6.9);
	\end{tikzpicture}

==> XZZZX.tex <==
\begin{tikzpicture}
		\draw (4.25,5.5)--(6.75,5.5);
            \draw (4.25,4.5)--(6.75,4.5);
            \filldraw[draw=black, fill=white] (5.15,4.75)--(5.85,4.75)--(5.85,4.25)--(5.15,4.25)--(5.15,4.75);
            \node at (5.5,4.5){$R_x$};
            
            \node at (4.6,5.65){$\sim$};
            \draw (4.5,5.4)--(4.7,5.6);
            \draw (4.5,5.6)--(4.7,5.4);
            \draw (4.5,4.4)--(4.7,4.6);
            \draw (4.5,4.6)--(4.7,4.4);
            \draw (4.6,5.5)--(4.6,4.5);

            \node at (6.4,5.65){$\sim$};
            \draw (6.3,5.4)--(6.5,5.6);
            \draw (6.3,5.6)--(6.5,5.4);
            \draw (6.3,4.4)--(6.5,4.6);
            \draw (6.3,4.6)--(6.5,4.4);
            \draw (6.4,5.5)--(6.4,4.5);

    \node at (7.5,5){$\implies$};	
    \node at (7.5,5.3){\textbf{I.}};
    \node at (7.5,4.7){$\otimes\sigma_z$};

            \draw (8.25,5.75)--(10.75,5.75);
            \draw (8.25,5)--(10.75,5);
            \draw (8.25,4.25)--(10.75,4.25);
            \filldraw[draw=black, fill=white] (9.15,4.5)--(9.85,4.5)--(9.85,4)--(9.15,4)--(9.15,4.5);
            \node at (9.5,4.25){$R_x$};

            
            \node at (8.6,5.9){$\sim$};
            \node at (8.4,5.37){$+$};
            \node at (8.4,4.63){$-$};
            \draw (8.5,5.65)--(8.7,5.85);
            \draw (8.5,5.85)--(8.7,5.65);
            \draw (8.5,4.15)--(8.7,4.35);
            \draw (8.5,4.35)--(8.7,4.15);
            \draw (8.6,5.75)--(8.6,4.25);

            
            \node at (10.4,5.9){$\sim$};
            \node at (10.2,5.37){$+$};
            \node at (10.2,4.63){$-$};
            \draw (10.3,5.65)--(10.5,5.85);
            \draw (10.3,5.85)--(10.5,5.65);
            \draw (10.3,4.15)--(10.5,4.35);
            \draw (10.3,4.35)--(10.5,4.15);
            \draw (10.4,5.75)--(10.4,4.25);

    \node at (11.5,5){$\implies$};	
    \node at (11.5,5.3){\textbf{II.}};
    \node at (11.5,4.7){$\otimes\sigma_z$};

            \draw (12.25,5.75)--(15.25,5.75);
            \draw (12.25,5.25)--(15.25,5.25);
            \draw (12.25,4.75)--(15.25,4.75);
            \draw (12.25,4.25)--(15.25,4.25);
            \filldraw[draw=black, fill=white] (13.4,4.5)--(14.1,4.5)--(14.1,4)--(13.4,4)--(13.4,4.5);
            \node at (13.75,4.25){$R_x$};

            
            \node at (12.8,5.9){$\sim$};
            \node at (12.6,5.5){$+$};
            \node at (12.6,5.12){$-$};
            \node at (12.6,4.87){$-$};
            \node at (12.6,4.5){$+$};
            \draw (12.7,5.65)--(12.9,5.85);
            \draw (12.7,5.85)--(12.9,5.65);
            \draw (12.7,4.15)--(12.9,4.35);
            \draw (12.7,4.35)--(12.9,4.15);
            \draw (12.8,5.75)--(12.8,4.25);

            
            \node at (14.7,5.9){$\sim$};
            \node at (14.5,5.5){$+$};
            \node at (14.5,5.12){$-$};
            \node at (14.5,4.87){$-$};
            \node at (14.5,4.5){$+$};
            \draw (14.6,5.65)--(14.8,5.85);
            \draw (14.6,5.85)--(14.8,5.65);
            \draw (14.6,4.15)--(14.8,4.35);
            \draw (14.6,4.35)--(14.8,4.15);
            \draw (14.7,5.75)--(14.7,4.25);

    \node at (16,5){$\implies$};	
    \node at (16,5.3){\textbf{III.}};
    \node at (16,4.7){$\otimes\sigma_x$};

            \draw (16.75,6)--(19.75,6);
            \draw (16.75,5.5)--(19.75,5.5);
            \draw (16.75,5)--(19.75,5);
            \draw (16.75,4.5)--(19.75,4.5);
            \draw (16.75,4)--(19.75,4);
            \filldraw[draw=black, fill=white] (17.85,4.25)--(18.65,4.25)--(18.65,3.75)--(17.85,3.75)--(17.85,4.25);
            \node at (18.25,4){$R_x$};

            
           % \node at (17.25,6.2){$\sim$};
            \node at (17.1,5.87){$+$};
            \node at (17.1,5.63){$-$};
            \node at (17.1,5.37){$-$};
            \node at (17.1,5.15){$+$};
            \node at (17.1,4.87){$-$};
            \node at (17.1,4.65){$+$};
            \node at (17.1,4.37){$+$};
            \node at (17.1,4.13){$-$};
            \draw (17.25,6) circle (4pt);
            \draw (17.25,6.13)--(17.25,4);
            \filldraw (17.25,4) circle (2pt);

            
            %\node at (19.25,6.2){$\sim$};
            \node at (19.1,5.87){$+$};
            \node at (19.1,5.63){$-$};
            \node at (19.1,5.37){$-$};
            \node at (19.1,5.15){$+$};
            \node at (19.1,4.87){$-$};
            \node at (19.1,4.65){$+$};
            \node at (19.1,4.37){$+$};
            \node at (19.1,4.13){$-$};
            \draw (19.25,6) circle (4pt);
            \draw (19.25,6.13)--(19.25,4);
            \filldraw (19.25,4) circle (2pt);
\end{tikzpicture}

==> XZ_Staircase.tex <==
\begin{tikzpicture}%[scale=1.2]
    %X1X2
            \node at (3.5,8.25){c)};
		\draw (3.75,8)--(6.9,8);
		\draw (3.75,7)--(6.9,7);

		\draw (4.75,7) circle (4pt);
		\draw (5.9,7) circle (4pt);
		\filldraw (4.75,8) circle (2pt);
		\filldraw (5.9,8) circle (2pt);
		\draw (4.75,8)--(4.75,6.87);
		\draw (5.9,8)--(5.9,6.87);
            \filldraw[draw=black, fill=white] (5,6.75) rectangle ++(18pt,15pt);
            \node at (5.3,7){$R_z$};
            \filldraw[draw=black, fill=white] (3.85,7.75) rectangle ++(18pt,15pt);
            \node at (4.15,8){$H$};
            \filldraw[draw=black, fill=white] (6.15,7.75) rectangle ++(18pt,15pt);
            \node at (6.45,8){$H$};		
	\end{tikzpicture}

==> ZZ.tex <==
\begin{tikzpicture}%[scale=1.2]

            \filldraw[draw=white, fill=white] (5.15,6.37)--(5.85,6.37)--(5.85,5.87)--(5.15,5.87)--(5.15,6.37);%cheap trick to align the images
            \node at (3.75,7.87){a)};
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);


            \draw (4.8,6.5) circle (4pt);
            \draw (6.2,6.5) circle (4pt);
            \filldraw (4.8,7.25) circle (2pt);
		\filldraw (6.2,7.25) circle (2pt);
            \draw (4.8,7.25)--(4.8,6.38);
		\draw (6.2,7.25)--(6.2,6.38);
		\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            \node at (5.5,6.5){$R_z$};				
            
            


				
	\end{tikzpicture}

==> ZZ1a.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
            \node at (3.75,8.25){a)};
		\draw (4,8)--(7,8);
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);

		\draw (4.3,7.25) circle (4pt);
		\draw (6.7,7.25) circle (4pt);
		\filldraw (4.3,8) circle (2pt);
		\filldraw (6.7,8) circle (2pt);
		\draw (4.3,8)--(4.3,7.12);
		\draw (6.7,8)--(6.7,7.12);
            
            \draw (4.8,7.25)--(4.8,6.5);
		\draw (6.2,7.25)--(6.2,6.5);

            \draw (4.7,7.15)--(4.9,7.35);
            \draw (4.7,7.35)--(4.9,7.15);
            \draw (4.7,6.4)--(4.9,6.6);
            \draw (4.7,6.6)--(4.9,6.4);

            \draw (6.1,7.15)--(6.3,7.35);
            \draw (6.1,7.35)--(6.3,7.15);
            \draw (6.1,6.4)--(6.3,6.6);
            \draw (6.1,6.6)--(6.3,6.4);
		\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            \node at (5.5,6.5){$R_z$};          
            


				
	\end{tikzpicture}

==> ZZ1b.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
            \filldraw[draw=white, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);%cheap trick to vertically align images
            
            \node at (3.75,8.25){b)};
		\draw (4,8)--(7,8);
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);

		\draw (4.3,7.25) circle (4pt);
		\draw (6.7,7.25) circle (4pt);
		\filldraw (4.3,8) circle (2pt);
		\filldraw (6.7,8) circle (2pt);
		\draw (4.3,8)--(4.3,7.12);
		\draw (6.7,8)--(6.7,7.12);
            
        
		\filldraw[draw=black, fill=white] (5.15,7.5)--(5.85,7.5)--(5.85,7)--(5.15,7)--(5.15,7.5);
            \node at (5.5,7.25){$R_z$};          
            


				
	\end{tikzpicture}

==> ZZZ.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
            \node at (3.75,8.25){b)};
		\draw (4,8)--(7,8);
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);

		\draw (4.3,7.25) circle (4pt);
		\draw (6.7,7.25) circle (4pt);
		\filldraw (4.3,8) circle (2pt);
		\filldraw (6.7,8) circle (2pt);
		\draw (4.3,8)--(4.3,7.12);
		\draw (6.7,8)--(6.7,7.12);
            \draw (4.8,6.5) circle (4pt);
            \draw (6.2,6.5) circle (4pt);
            \filldraw (4.8,7.25) circle (2pt);
		\filldraw (6.2,7.25) circle (2pt);
            \draw (4.8,7.25)--(4.8,6.38);
		\draw (6.2,7.25)--(6.2,6.38);
		\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            \node at (5.5,6.5){$R_z$};

				
	\end{tikzpicture}

==> ZZZvsZXY.tex <==
\begin{tikzpicture}%[scale=1.2]
    %XXX
            \node at (3.75,8.25){a)};
		\draw (4,8)--(7,8);
		\draw (4,7.25)--(7,7.25);
            \draw (4,6.5)--(7,6.5);

		\draw (4.3,7.25) circle (4pt);
		\draw (6.7,7.25) circle (4pt);
		\filldraw (4.3,8) circle (2pt);
		\filldraw (6.7,8) circle (2pt);
		\draw (4.3,8)--(4.3,7.12);
		\draw (6.7,8)--(6.7,7.12);
            \draw (4.8,6.5) circle (4pt);
            \draw (6.2,6.5) circle (4pt);
            \filldraw (4.8,7.25) circle (2pt);
		\filldraw (6.2,7.25) circle (2pt);
            \draw (4.8,7.25)--(4.8,6.38);
		\draw (6.2,7.25)--(6.2,6.38);
		\filldraw[draw=black, fill=white] (5.15,6.75)--(5.85,6.75)--(5.85,6.25)--(5.15,6.25)--(5.15,6.75);
            \node at (5.5,6.5){$R_z$};
		
		
%YYY
            \node at (7.5,8.25){b)};
            \draw (7.75,8)--(12.25,8);
            \draw (7.75,7.25)--(12.25,7.25);
            \draw (7.75,6.5)--(12.25,6.5);
		\filldraw[draw=black, fill=white] (9.65,6.75)--(10.35,6.75)--(10.35,6.25)--(9.65,6.25)--(9.65,6.75);
            \node at (10,6.5){$R_z$};
            \draw (9.3,6.5) circle (4pt);
            \draw (10.7,6.5) circle (4pt);
            \filldraw (9.3,7.25) circle (2pt);
		\filldraw (10.7,7.25) circle (2pt);
            \draw (9.3,7.25)--(9.3,6.38);
		\draw (10.7,7.25)--(10.7,6.38);
            \draw (8.8,7.25) circle (4pt);
		\draw (11.2,7.25) circle (4pt);
		\filldraw (8.8,8) circle (2pt);
		\filldraw (11.2,8) circle (2pt);
		\draw (8.8,8)--(8.8,7.12);
		\draw (11.2,8)--(11.2,7.12);

            
            \filldraw[draw=black, fill=white] (7.85,7) rectangle ++(20pt,15pt);
            \node at (8.2,7.25){$H$};
            \filldraw[draw=black, fill=white] (7.85,6.25) rectangle ++(20pt,15pt);
            \node at (8.2,6.5){$Y_L$};

            
            \filldraw[draw=black, fill=white] (11.45,7) rectangle ++(20pt,15pt);
            \node at (11.8,7.25){$H$};
            \filldraw[draw=black, fill=white] (11.45,6.25) rectangle ++(20pt,15pt);
            \node at (11.8,6.5){$Y_R$};
            
            


				
	\end{tikzpicture}

==> fSWAP++.tex <==
\begin{tikzpicture}%[scale=1.2]

    \draw (4.5,8)--(5.5,8);
    \draw (4.5,7.25)--(5.5,7.25);
    \draw (4.5,6.5)--(5.5,6.5);


    \node at (5,8.15){$\sim$};
    \draw (4.9,7.9)--(5.1,8.1);
    \draw (4.9,8.1)--(5.1,7.9);
    \draw (4.9,6.4)--(5.1,6.6);
    \draw (4.9,6.6)--(5.1,6.4);
    \draw (5,8)--(5,6.5);
    \node at (4.7,7.63){$+$};
    \node at (4.7,6.87){$+$};

    \node at (6,7.25){$:=$};

    \draw (6.5,8)--(8.5,8);
    \draw (6.5,7.25)--(8.5,7.25);
    \draw (6.5,6.5)--(8.5,6.5);

    
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.35)--(7.1,7.15);
    \draw (6.9,7.15)--(7.1,7.35);
    \draw (7,8)--(7,7.25);

    \node at (7.5,7.4){$\sim$};
    \draw (7.4,7.15)--(7.6,7.35);
    \draw (7.4,7.35)--(7.6,7.15);
    \draw (7.4,6.4)--(7.6,6.6);
    \draw (7.4,6.6)--(7.6,6.4);
    \draw (7.5,7.25)--(7.5,6.5);

    
    \draw (7.9,8.1)--(8.1,7.9);
    \draw (7.9,7.9)--(8.1,8.1);
    \draw (7.9,7.35)--(8.1,7.15);
    \draw (7.9,7.15)--(8.1,7.35);
    \draw (8,8)--(8,7.25);

    \node at (9,7.25){$\equiv$};

    \node at (9.65,8.25){$1$};
    \node at (9.95,7.95){$0$};
    \node at (10.25,7.65){$1$};
    \node at (10.55,7.35){$0$};
    \node at (10.85,7.05){$0$};
    \node at (11.05,6.75){$-1$};
    \node at (11.45,6.45){$0$};
    \node at (11.65,6.15){$-1$};

    \draw (11.05,6.75) circle (8pt);
    \draw (11.65,6.15) circle (8pt);

    \node at (10.75,7.95){$+1$};
    \node at (9.85,7.05){$+1$};
    \node at (11.35,7.35){$+1$};
    \node at (10.45,6.45){$+1$};

    \draw[red] (10.75,7.95) circle (8pt);
    \draw[red] (11.35,7.35) circle (8pt);

    \filldraw (10.55,7.95) circle (.3pt);
    \filldraw (10.25,7.95) circle (.3pt);
    
    \filldraw (9.95,7.65) circle (.3pt);
    \filldraw (9.95,7.35) circle (.3pt);

    \filldraw (10.25,7.05) circle (.3pt);
    \filldraw (10.55,7.05) circle (.3pt);

    \filldraw (10.85,7.35) circle (.3pt);
    

    \filldraw (11.15,7.35) circle (.3pt);

    \filldraw (11.45,7.05) circle (.3pt);
    \filldraw (11.45,6.75) circle (.3pt);

    \filldraw (11.15,6.45) circle (.3pt);
    \filldraw (10.85,6.45) circle (.3pt);

    \filldraw (10.55,6.75) circle (.3pt);

    \filldraw (10.85,7.65) circle (.3pt);

    \draw (9.5,8.55) to [out=180, in=180, looseness=.25] ($(9.5,8.5)!1!(9.5,6)$);
    \draw (12.1,8.55) to [out=0, in=0, looseness=.25] ($(12.1,8.5)!1!(12.1,6)$);
    
\end{tikzpicture}

==> fSWAP+-.tex <==
\begin{tikzpicture}

    \draw (4.5,8)--(5.5,8);
    \draw (4.5,7.25)--(5.5,7.25);
    \draw (4.5,6.5)--(5.5,6.5);

    
    \node at (5,8.15){$\sim$};
    \draw (4.9,7.9)--(5.1,8.1);
    \draw (4.9,8.1)--(5.1,7.9);
    \draw (4.9,6.4)--(5.1,6.6);
    \draw (4.9,6.6)--(5.1,6.4);
    \draw (5,8)--(5,6.5);
    \node at (4.7,7.63){$+$};
    \node at (4.7,6.87){$-$};

    \node at (6,7.25){$:=$};

    \draw (6.5,8)--(8.5,8);
    \draw (6.5,7.25)--(8.5,7.25);
    \draw (6.5,6.5)--(8.5,6.5);

    \node at (7,8.2){$\sim$};
    \draw (6.9,8.1)--(7.1,7.9);
    \draw (6.9,7.9)--(7.1,8.1);
    \draw (6.9,7.35)--(7.1,7.15);
    \draw (6.9,7.15)--(7.1,7.35);
    \draw (7,8)--(7,7.25);

    \node at (7.5,7.4){$\sim$};
    \draw (7.4,7.15)--(7.6,7.35);
    \draw (7.4,7.35)--(7.6,7.15);
    \draw (7.4,6.4)--(7.6,6.6);
    \draw (7.4,6.6)--(7.6,6.4);
    \draw (7.5,7.25)--(7.5,6.5);

    \node at (8,8.2){$\sim$};
    \draw (7.9,8.1)--(8.1,7.9);
    \draw (7.9,7.9)--(8.1,8.1);
    \draw (7.9,7.35)--(8.1,7.15);
    \draw (7.9,7.15)--(8.1,7.35);
    \draw (8,8)--(8,7.25);

    \node at (9,7.25){$\equiv$};

    \node at (9.65,8.25){$1$};
    \node at (9.95,7.95){$0$};
    \node at (10.25,7.65){$1$};
    \node at (10.55,7.35){$0$};
    \node at (10.85,7.05){$0$};
    \node at (11.15,6.75){$-1$};
    \node at (11.45,6.45){$0$};
    \node at (11.75,6.15){$-1$};

    \draw (11.2,6.75) circle (8pt);
    \draw (11.8,6.15) circle (8pt);

    \node at (10.75,7.95){$+1$};
    \node at (9.85,7.05){$+1$};
    \node at (11.35,7.35){$-1$};
    \node at (10.45,6.45){$-1$};

    \draw[red] (10.75,7.95) circle (8pt);
    \draw[blue] (11.35,7.35) circle (8pt);

    \filldraw (10.55,7.95) circle (.3pt);
    \filldraw (10.25,7.95) circle (.3pt);
    
    \filldraw (9.95,7.65) circle (.3pt);
    \filldraw (9.95,7.35) circle (.3pt);

    \filldraw (10.25,7.05) circle (.3pt);
    \filldraw (10.55,7.05) circle (.3pt);

    \filldraw (10.85,7.35) circle (.3pt);
    

    \filldraw (11.15,7.35) circle (.3pt);

    \filldraw (11.45,7.05) circle (.3pt);
    \filldraw (11.45,6.75) circle (.3pt);

    \filldraw (11.15,6.45) circle (.3pt);
    \filldraw (10.85,6.45) circle (.3pt);

    \filldraw (10.55,6.75) circle (.3pt);

    \filldraw (10.85,7.65) circle (.3pt);

    %\draw [decorate, decoration = {parenthesis}] (9.25,8.5) --  (9.25,6);
    \draw (9.5,8.55) to [out=180, in=180, looseness=.25] ($(9.5,8.5)!1!(9.5,6)$);
    \draw (12.1,8.55) to [out=0, in=0, looseness=.25] ($(12.1,8.5)!1!(12.1,6)$);

  
\end{tikzpicture}
